Computational Polarization: An Information-theoretic Method for Resilient Computing

We introduce an error resilient distributed computing method based on an extension of the channel polarization phenomenon to distributed algorithms. The method leverages an algorithmic split operation that transforms two identical compute nodes to slow and fast workers, which parallels the channel split operation in Polar Codes. This operation preserves the average runtime, analogous to the conservation of Shannon capacity in channel polarization. By leveraging a recursive construction in a similar spirit to the Fast Fourier Transform, this method synthesizes virtual compute nodes with dispersed return time distributions, which we call computational polarization. We show that the runtime distributions form a functional martingale processes, identify their limiting distributions in closed-form expressions together with non-asymptotic convergence rates, and prove strong convergence results in Banach spaces. We provide an information-theoretic lower bound on the overall runtime of any coded computation method and show that the computational polarization approach asymptotically achieves the optimal runtime for computing linear functions. An important advantage is the near linear time decoding procedure, which is significantly cheaper than Maximum Distance Separable codes.

==> tikz/2by2dec.tex <==
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata}
\tikzstyle{int}     = [draw, minimum size=4em]
\tikzstyle{init}    = [pin edge={to-,thin,black}]
\tikzstyle{ADD} = [draw,circle]
\tikzstyle{line}    = [draw, -latex']


\newcommand*\nodedistancepolar{4cm}
\begin{tikzpicture}[node distance=\nodedistancepolar,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [int] (M1) { Worker 1 };
    \node [int, below=0.5 of M1] (M2) { Worker 2};
    \node [ADD,left=2 of M1] (ADD1) {\large $+$};
    \node [ADD,below=1.2 of ADD1] (ADD2) {\large $+$};
    \node [ADD,left=0.85 of ADD2] (NEG) {\large $\times$};
    \node [below=0.05 of NEG] (MINUS) {\tiny $-1$};
    \node [above=0.1 of $(ADD1)!0.4!(M1)$] (MINUS) {$A_1 + A_2$};    
    \node [above=0.1 of $(ADD2)!0.4!(M2)$] (MINUS) {$A_1 - A_2$};
    \node [right=0.5 of M1] (f1) {$f(A_1+A_2)$};      
    \node [right=0.5 of M2] (f2) {$f(A_1-A_2)$};      
    \node [left of=ADD1,node distance=4.0cm,text width=0.5cm,anchor=west,align=center] (A1) {$A_1$};
    \node [left of=ADD2,node distance=4.0cm,text width=0.5cm,anchor=west,align=center] (A2) {$A_2$};
    \node [int, right=1 of f1,text width=3.1cm] (DEC1) {\footnotesize \qquad compute $f(A_1)$\\  $T^+=\max(T_1,T_2)$};
    \node [int, right=1 of f2,text width=3.1cm] (DEC2) {\footnotesize \, compute $f(A_2)\vert f(A_1)$  \\$T^{-}=\min(T_1,T_2)$};
    \node [right=0.5 of DEC1] (DECO1) {$f(A_1)$};      
    \node [right=0.5 of DEC2] (DECO2) {$f(A_2)$}; 
    \node [below=0 of DEC1] (DEC1b) {\qquad\quad\,$f(A_1)$};  
    \path[line] (ADD1) edge (M1)
                (ADD2) edge (M2)
                (A1) edge (ADD1)
                (A2) edge (NEG)
                (NEG) edge (ADD2)
                (A2) edge (ADD1)
                (A1) edge (ADD2)
                (M1) edge (f1)
                (M2) edge (f2)
                (f1) edge (DEC1)
                (f2) edge (DEC2)
                (DEC1) edge (DECO1)
                (DEC2) edge (DECO2)
                (DEC1) edge (DEC2);
\end{tikzpicture}



==> tikz/4by4.tex <==
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata}
\tikzstyle{box}     = [draw, minimum size=4em]
\tikzstyle{init}    = [pin edge={to-,thin,black}]
\tikzstyle{ADD} = [draw,circle]
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\tikzstyle{line}    = [draw, -latex']

\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']


    \node [ADD] (ADD1) {\large $+$};
    \node [ADD,below=1.26 of ADD1] (ADD2) {\large $+$};
    \node [ADD,left=0.85 of ADD2] (NEG) {\large $\times$};
    \node [ADD,below=1.26 of ADD2] (ADD3) {\large $+$};
    \node [ADD,below=1.26 of ADD3] (ADD4) {\large $+$};
    \node [ADD,left=0.85 of ADD4] (NEG2) {\large $\times$};    
    \node [below=0.05 of NEG] (MINUS) {\tiny $-1$};
    \node [below=0.05 of NEG2] (MINUS) {\tiny $-1$};
    \node [POINT, right=2 of ADD1] (S12) {};
    \node [POINT, right=2 of ADD2] (S22) {};
    \node [POINT, right=2 of ADD3] (S32) {};
    \node [POINT, right=2 of ADD4] (S42) {};
    \node [POINT, right=2 of S12] (S1) {};
    \node [POINT, right=2 of S22] (S2) {};
    \node [POINT, right=2 of S32] (S3) {};
    \node [POINT, right=2 of S42] (S4) {};
    \node [ADD, right=3 of S1] (ADD12) {\large $+$};
    \node [ADD, right=3 of S2] (ADD22) {\large $+$};
    \node [ADD, right=3 of S3] (ADD32) {\large $+$};
    \node [ADD, right=3 of S4] (ADD42) {\large $+$};
    \node [ADD,left=0.85 of ADD22] (NEG21) {\large $\times$};
    \node [ADD,left=0.85 of ADD42] (NEG22) {\large $\times$};
    \node [below=0.05 of NEG21] (MINUS) {\tiny $-1$};
    \node [below=0.05 of NEG22] (MINUS) {\tiny $-1$};
    \node [POINT,left=2.7 of ADD1] (A1p) {};
    \node [POINT,left=2.7 of ADD2] (A2p) {};
    \node [POINT,left=2.7 of ADD3] (A3p) {};
    \node [POINT,left=2.7 of ADD4] (A4p) {};
    \node [left of=ADD1,node distance=4.2cm,text width=0.5cm,anchor=west,align=center] (A1) {$A_1$};
    \node [left of=ADD2,node distance=4.2cm,text width=0.5cm,anchor=west,align=center] (A2) {$A_2$};
    \node [left of=ADD3,node distance=4.2cm,text width=0.5cm,anchor=west,align=center] (A3) {$A_3$};
    \node [left of=ADD4,node distance=4.2cm,text width=0.5cm,anchor=west,align=center] (A4) {$A_4$};
    \node [box, right=2 of ADD12] (M1) {$M_1$};    
    \node [box, right=2 of ADD22] (M2) {$M_2$};    
    \node [box, right=2 of ADD32] (M3) {$M_3$};    
    \node [box, right=2 of ADD42] (M4) {$M_4$};    
    \node [right=1 of M1] (f1) {$f(A_1 + A_2 + A_3+A_4)$};      
    \node [right=1 of M2] (f2) {$f(A_1 + A_2 - A_3-A_4)$};
    \node [right=1 of M3] (f3) {$f(A_1 - A_2  + A_3-A_4)$};      
    \node [right=1 of M4] (f4) {$f(A_1 - A_2 - A_3+A_4)$};
    \node [above=0.05 of $(S12)!0.4!(S1)$] (OUT1) {$A_1+A_2$};    
    \node [above=0.45 of $(S22)!0.4!(S2)$] (OUT2) {$A_3+A_4$};
    \node [above=0.05 of $(S32)!0.4!(S3)$] (OUT3) {$A_1-A_2$};    
    \node [above=0.05 of $(S42)!0.4!(S4)$] (OUT4) {$A_3-A_4$};
    \draw[thick,dotted]     ($(S1.north west)+(-0.25,0.65)$) rectangle ($(ADD22.south east)+(0.5,-0.65)$);
    \draw[thick,dotted]     ($(S3.north west)+(-0.25,0.65)$) rectangle ($(ADD42.south east)+(0.5,-0.65)$);
    \draw[thick,dotted]     ($(A1p.north west)+(-0.25,0.65)$) rectangle ($(ADD2.south east)+(0.5,-0.65)$);
    \draw[thick,dotted]     ($(A3p.north west)+(-0.25,0.65)$) rectangle ($(ADD4.south east)+(0.5,-0.65)$);
    \path[line] (ADD1) edge (S1)
                (A1p) edge (ADD1)
                (A2p) edge (NEG)
                (NEG) edge (ADD2)
                (A2p) edge (ADD1)
                (A1p) edge (ADD2)
                (NEG2) edge (ADD4)
                (A3p) edge (ADD3)
                (A4p) edge (NEG2)
                (A3p) edge (ADD4)
                (A4p) edge (ADD3)
                (S1) edge (ADD12)
                (S2) edge (NEG21)
                (NEG21) edge (ADD22)
                (NEG22) edge (ADD42)
                (S3) edge (ADD32)
                (S4) edge (NEG22)
                (M1) edge (f1)
                (M2) edge (f2)
                (M3) edge (f3)
                (M4) edge (f4)
                (S1) edge (ADD22)
                (S2) edge (ADD12)
                (S3) edge (ADD42)
                (S4) edge (ADD32)
                (ADD2) edge (S32)
                (ADD3) edge (S22)
                (S22) edge (S2)
                (S32) edge (S3)
                (S32) edge (S3)
                (S42) edge (S4)
                (ADD4) edge (S4)
                (ADD12) edge (M1)
                (ADD22) edge (M2)
                (ADD32) edge (M3)
                (ADD42) edge (M4);
\end{tikzpicture}

==> tikz_min_max.tex <==
\begin{figure}[!t]
\begin{minipage}[b]{0.30\linewidth}
\centering
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, below=1 of P1] (P2) {};
    \node [POINT,  right=1 and 2 of P1] (P21) {};
    \node [POINT,  right=1 and 2 of P2] (P22) {};
    \node [left =0.2 of P1] {$T^{(1)}$};
    \node [left =0.2 of P2] {$T^{(2)}$};
    \node [right =0.2 of P21] {$T^{+}=\max(T^{(1)},T^{(2)})$};
    \node [right =0.2 of P22] {$T^{-}=\min(T^{(1)},T^{(2)})$};
    \path[line] (P1) edge (P21)
              (P1) edge (P22)
              (P2) edge (P21)
              (P2) edge (P22);
\end{tikzpicture}
\centerline{(a) $N=2$ }\medskip
\end{minipage}
\hfill
\begin{minipage}[b]{0.69\linewidth}
 \centering
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, below=1 of P1] (P2) {};
    \node [POINT, below=1 of P2] (P3) {};
    \node [POINT, below=1 of P3] (P4) {};
    \node [POINT,  right=1 and 2 of P1] (P21) {};
    \node [POINT,  right=1 and 2 of P2] (P22) {};
    \node [POINT,  right=1 and 2 of P3] (P23) {};
    \node [POINT,  right=1 and 2 of P4] (P24) {};    
    \node [left =0.2 of P1] {$T_1$};
    \node [left =0.2 of P2] {$T_2$};
    \node [left =0.2 of P3] {$T_3$};
    \node [left =0.2 of P4] {$T_4$};
    \node [right =0.2 of P21] {$\max(T_1,T_2)$};
    \node [right =0.2 of P22] {$\min(T_1,T_2)$};
    \node [right =0.2 of P23] {$\max(T_3,T_4)$};
    \node [right =0.2 of P24] {$\min(T_3,T_4)$};

    \node [POINT, right=2.7 of P21] (P31) {};
    \node [POINT, right=2.7 of P22] (P32) {};
    \node [POINT, right=2.7 of P23] (P33) {};
    \node [POINT, right=2.7 of P24] (P34) {};    
    \node [POINT, right=1 of P31] (P41) {};
    \node [POINT, right=1 of P32] (P42) {};
    \node [POINT, right=1 of P33] (P43) {};
    \node [POINT, right=1 of P34] (P44) {}; 
    \node [POINT, right=2 of P41] (P51) {};
    \node [POINT, right=2 of P42] (P52) {};
    \node [POINT, right=2 of P43] (P53) {};
    \node [POINT, right=2 of P44] (P54) {};         
    \node [right =0.2 of P51] {$\max(\max(T_1,T_2),\max(T_3,T_4))$};
    \node [right =0.2 of P52] {$\min(\max(T_1,T_2),\max(T_3,T_4))$};
    \node [right =0.2 of P53] {$\max(\min(T_1,T_2),\min(T_3,T_4))$};
    \node [right =0.2 of P54] {$\min(\min(T_1,T_2),\min(T_3,T_4))$};
    \path[line] (P1) edge (P21)
                (P1) edge (P22)
                (P2) edge (P21)
                (P2) edge (P22)
                (P3) edge (P23)
                (P3) edge (P24)
                (P4) edge (P24)
                (P4) edge (P23)
                (P31) edge (P41)
                (P32) edge (P43)
                (P33) edge (P42)
                (P34) edge (P44)
                (P41) edge (P51)
                (P42) edge (P51)
                (P41) edge (P52)
                (P42) edge (P52)
                (P43) edge (P53)
                (P44) edge (P53)
                (P44) edge (P54)
                (P43) edge (P54);
\end{tikzpicture}
\centerline{(b) $N=4$ }\medskip
\end{minipage}
\caption{Evolution of the random runtimes after (a) the two-point, (b) the four-point $\min$-$\max$ transform. \label{fig:minmax4}}
\end{figure}

==> tikz_min_max_4.tex <==
\begin{figure}[t!]
\centering
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, below=1 of P1] (P2) {};
    \node [POINT, below=1 of P2] (P3) {};
    \node [POINT, below=1 of P3] (P4) {};
    \node [POINT,  right=1 and 2 of P1] (P21) {};
    \node [POINT,  right=1 and 2 of P2] (P22) {};
    \node [POINT,  right=1 and 2 of P3] (P23) {};
    \node [POINT,  right=1 and 2 of P4] (P24) {};    
    \node [left =0.2 of P1] {$T_1$};
    \node [left =0.2 of P2] {$T_2$};
    \node [left =0.2 of P3] {$T_3$};
    \node [left =0.2 of P4] {$T_4$};
    \node [right =0.2 of P21] {$\max(T_1,T_2)$};
    \node [right =0.2 of P22] {$\min(T_1,T_2)$};
    \node [right =0.2 of P23] {$\max(T_3,T_4)$};
    \node [right =0.2 of P24] {$\min(T_3,T_4)$};

    \node [POINT, right=2.7 of P21] (P31) {};
    \node [POINT, right=2.7 of P22] (P32) {};
    \node [POINT, right=2.7 of P23] (P33) {};
    \node [POINT, right=2.7 of P24] (P34) {};    
    \node [POINT, right=1 of P31] (P41) {};
    \node [POINT, right=1 of P32] (P42) {};
    \node [POINT, right=1 of P33] (P43) {};
    \node [POINT, right=1 of P34] (P44) {}; 
    \node [POINT, right=2 of P41] (P51) {};
    \node [POINT, right=2 of P42] (P52) {};
    \node [POINT, right=2 of P43] (P53) {};
    \node [POINT, right=2 of P44] (P54) {};         
    \node [right =0.2 of P51] {$\max(\max(T_1,T_2),\max(T_3,T_4))$};
    \node [right =0.2 of P52] {$\min(\max(T_1,T_2),\max(T_3,T_4))$};
    \node [right =0.2 of P53] {$\max(\min(T_1,T_2),\min(T_3,T_4))$};
    \node [right =0.2 of P54] {$\min(\min(T_1,T_2),\min(T_3,T_4))$};
    \path[line] (P1) edge (P21)
    			(P1) edge (P22)
    			(P2) edge (P21)
    			(P2) edge (P22)
    			(P3) edge (P23)
    			(P3) edge (P24)
    			(P4) edge (P24)
    			(P4) edge (P23)
    			(P31) edge (P41)
    			(P32) edge (P43)
    			(P33) edge (P42)
    			(P34) edge (P44)
                (P41) edge (P51)
                (P42) edge (P51)
                (P41) edge (P52)
                (P42) edge (P52)
                (P43) edge (P53)
                (P44) edge (P53)
                (P44) edge (P54)
                (P43) edge (P54);
\end{tikzpicture}
\caption{Process describing the evolution of the random runtimes \label{fig:minmax4}}
\end{figure}

==> tikz_min_max_arrow.tex <==

\begin{figure}
\begin{minipage}[h]{.5\textwidth}
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, above right=1 and 2 of P1] (P21) {};
    \node [POINT, below right=1 and 2 of P1] (P22) {};
    \node [left =0.2 of P1] {$F(t)$};
    \node [right =0.2 of P21] {$F^{+}=F(t)^2$};
    \node [right =0.2 of P22] {$F^{-}=1-(1-F(t))^2$};
    \path[line] (P1) edge (P21)
    			(P1) edge (P22);
\end{tikzpicture}
\vspace{1cm}
\caption{ Basic split operation describing the \\functional process \label{fig:CDFtreetwo}}
\end{minipage}
\begin{minipage}[h]{0.5\textwidth}
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, above right=1 and 2 of P1] (P21) {};
    \node [POINT, below right=1 and 2 of P1] (P22) {};
    \node [POINT, above right=0.6 and 2 of P21] (P31) {};
    \node [POINT, below right=0.6 and 2 of P21] (P32) {};
    \node [POINT, above right=0.6 and 2 of P22] (P33) {};
    \node [POINT, below right=0.6 and 2 of P22] (P34) {};
    \node [left =0.2 of P1] {$F(t)$};
    \node [above =0.2 of P21] {$F^{+}=F(t)^2$}; 
    \node [below = 0.32 of P22] {$F^{-}=2F(t) - F(t)^2$};
    \node [right=0.2 of P31] {$F^{++}(t)=(F(t)^2)^2$};
    \node [right=0.2 of P32] {$F^{+-}(t)=2(F(t)^2) - (F(t)^2)^2$};
    \node [right=0.2 of P33] {$F^{-+}(t)=(2F(t) - F(t)^2)^2$};
    \node [right=0.2 of P34] {$F^{--}(t)=2(2F(t) - F(t)^2) - (2F(t) - F(t)^2)^2$};
    \path[line] (P1) edge (P21)
    			(P1) edge (P22)
    			(P21) edge (P31)
    			(P21) edge (P32)
    			(P22) edge (P33)
    			(P22) edge (P34);
\end{tikzpicture}
\caption{Recursive tree process describing the evolution of the CDF $F(t)$ \label{fig:CDFtreefour}}
\end{minipage}
\end{figure}


==> tikz_min_max_arrow_4.tex <==
\begin{figure}
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, above right=1 and 2 of P1] (P21) {};
    \node [POINT, below right=1 and 2 of P1] (P22) {};
    \node [POINT, above right=0.6 and 2 of P21] (P31) {};
    \node [POINT, below right=0.6 and 2 of P21] (P32) {};
    \node [POINT, above right=0.6 and 2 of P22] (P33) {};
    \node [POINT, below right=0.6 and 2 of P22] (P34) {};
    \node [left =0.2 of P1] {$F(t)$};
    \node [above =0.2 of P21] {$F(t)^2$};
    \node [below = 0.32 of P22] {$2F(t) - F(t)^2$};
    \node [right=0.2 of P31] {$(F(t)^2)^2$};
    \node [right=0.2 of P32] {$2(F(t)^2) - (F(t)^2)^2$};
    \node [right=0.2 of P33] {$(2F(t) - F(t)^2)^2$};
    \node [right=0.2 of P34] {$2(2F(t) - F(t)^2) - (2F(t) - F(t)^2)^2$};
    \path[line] (P1) edge (P21)
    			(P1) edge (P22)
    			(P21) edge (P31)
    			(P21) edge (P32)
    			(P22) edge (P33)
    			(P22) edge (P34);
\end{tikzpicture}
\caption{Tree process describing the evolution of the CDF $F(t)$}
\end{figure}

==> tikz_uniform.tex <==
\begin{figure}[t!]
\begin{center}
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=1.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] (x,1);
  \draw[dashed, ultra thick] (0,0) -- (0,1);
  \draw[dashed, ultra thick] (1,0) -- (1,1);
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{center}
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=1.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {x};
  \draw[dashed, ultra thick] (1,0) -- (1,1);
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=1.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {1-x};
  \draw[dashed, ultra thick] (0,0) -- (0,1);
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x^3};
  \draw[dashed, ultra thick] (1,0) -- (1,4);
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x-4*x^3};
\end{axis}

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x*(2-x)*(1-x)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*(1-x)^3};
  \draw[dashed, ultra thick] (0,0) -- (0,4);
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Tree representation of the polarization of computation times generated from the Uniform$[0,1]$ base distribution. The base distribution is at the root node (top). The average function values of the left and right children is equal to the parent node's function value for each point in the domain. \label{fig:treeuniform}}
\end{figure}

==> tikz_uniform_arrow_4.tex <==
\begin{figure}
\centering
\tikzstyle{POINT} = [draw, circle,fill,scale=0.3]
\begin{tikzpicture}[node distance=\nodedistance,auto,>=latex', scale = 0.75, transform shape]
    \tikzstyle{line}=[draw, -latex']
    \node [POINT] (P1) {};
    \node [POINT, above right=1 and 2 of P1] (P21) {};
    \node [POINT, below right=1 and 2 of P1] (P22) {};
    \node [POINT, above right=0.6 and 2 of P21] (P31) {};
    \node [POINT, below right=0.6 and 2 of P21] (P32) {};
    \node [POINT, above right=0.6 and 2 of P22] (P33) {};
    \node [POINT, below right=0.6 and 2 of P22] (P34) {};
    \node [left =0.2 of P1] {$1$};
    \node [above =0.2 of P21] {$2(1-t)$};
    \node [below = 0.32 of P22] {$2t$};
    \node [right=0.2 of P31] {$4(1-t)^3$};
    \node [right=0.2 of P32] {$4t(1-t)(2-t)$};
    \node [right=0.2 of P33] {$4t(1-t)(1+t)$};
    \node [right=0.2 of P34] {$4t^3$};
    \path[line] (P1) edge (P21)
    			(P1) edge (P22)
    			(P21) edge (P31)
    			(P21) edge (P32)
    			(P22) edge (P33)
    			(P22) edge (P34);
\end{tikzpicture}
\caption{Tree process describing the polarization of the uniform distribution. Sample paths of the functional martingale process that corresponds to the polarized computation times are depicted as a tree with function valued nodes. \label{fig:tree_uniform}}
\end{figure}

==> tikz_uniform_vs_orderstats.tex <==
\begin{figure}[h]
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x^3};
  \addplot[blue, ultra thick, smooth,domain=0:1] coordinates {(1,0)(1,4)};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed, ultra thick, domain=0:1] {4*x^3};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed,ultra thick, smooth,domain=0:1] coordinates {(1,0)(1,4)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x-4*x^3};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed, ultra thick, domain=0:1] {12*x^2*(1-x)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*x*(2-x)*(1-x)};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed, ultra thick, domain=0:1] {12*x*(1-x)^2};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
\begin{axis}[xmin=-0.1,xmax=1.1,ymin=0,ymax=4.1, samples=50]
  \addplot[blue, ultra thick, domain=0:1] {4*(1-x)^3};
  \addplot[blue, ultra thick, smooth,domain=0:1] coordinates {(0,0)(0,4)};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed, ultra thick, domain=0:1] {4*(1-x)^3};
  \addplot[red, mark=+, mark options={scale=2}, mark repeat=5, dashed, ultra thick, smooth,domain=0:1] coordinates {(0,0)(0,4)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Order statistics of the uniform random variables given by the Beta distribution (red $+$ markers) vs polarized uniform computation times (solid blue) \label{fig:order_vs_polarized}}
\end{figure}
